Loquetier: A Virtualized Multi-LoRA Framework for Unified LLM Fine-tuning and Serving

Low-Rank Adaptation (LoRA) has become a widely adopted parameter-efficient fine-tuning (PEFT) technique for adapting large language models (LLMs) to downstream tasks. While prior work has explored strategies for integrating LLM training and serving, there still remains a gap in unifying fine-tuning and inference for LoRA-based models. We present Loquetier, a virtualized multi-LoRA framework that seamlessly integrates LoRA fine-tuning and serving within a single runtime. Loquetier introduces two key components: (1) a Virtualized Module that isolates PEFT-based modifications and supports multiple adapters on a shared base model, and (2) an optimized computation flow with a kernel design that merges fine-tuning and inference paths in forward propagation, enabling efficient batching and minimizing kernel invocation overhead. Extensive experiments across three task settings show that Loquetier consistently outperforms existing baselines in both performance and flexibility, achieving up to $3.0\times$ the throughput of the state-of-the-art co-serving system on inference-only tasks and $46.4\times$ higher SLO attainment than PEFT on unified fine-tuning and inference tasks. The implementation of Loquetier is publicly available at https://github.com/NJUDeepEngine/Loquetier.

==> figures/figure1.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[
        scale=0.75,
        every node/.style={transform shape},
        base/.style={draw, rectangle, rounded corners, fill=Purple!20!Blue!10},
        vmodule/.style={draw, rectangle, rounded corners, fill=Purple!20!Blue!10},
        vdlayer/.style={draw, rectangle, rounded corners=0, fill=DarkViolet!20, minimum width=5.7cm, minimum height=5.6cm},
        dlayer/.style={draw, rectangle, rounded corners=0, fill=DarkViolet!20, minimum width=3.3cm, minimum height=5.6cm},
        vattnmlp/.style={draw, rectangle, rounded corners, fill=Red!25, minimum width=5.2cm},
        attnmlp/.style={draw, rectangle, rounded corners, fill=Red!25, minimum width=2.7cm},
        linear/.style={draw, rectangle, rounded corners, fill=DarkOrange!30, minimum width=0.5cm, minimum height=0.5cm},
        vlinear/.style={draw, rectangle, rounded corners, fill=Yellow!30, minimum width=0.5cm, minimum height=0.5cm},
        modifies/.style={draw, rectangle, rounded corners, fill=Pink!40, minimum width=2.2cm, minimum height=1cm},
        nominh/.style={minimum height=0},
        nominw/.style={minimum width=0},
        bubble/.style={draw, rectangle callout, rounded corners, draw opacity=0, callout pointer width=0.3cm, minimum width=6.1cm, minimum height=6.7cm},
        bubbleptronly/.style={draw, rectangle callout, rounded corners, text opacity=0, fill opacity=0, draw opacity=1, callout pointer width=0.3cm, minimum width=6.1cm, minimum height=6.7cm},
        bubblefillonly/.style={draw, rectangle callout, rounded corners, fill=Yellow!18, text opacity=0, fill opacity=1, draw opacity=0, callout pointer width=0.3cm, minimum width=6.1cm, minimum height=6.7cm},
        inputs/.style={draw, rectangle, rounded corners, fill=DarkViolet!25, minimum width=0.5cm, minimum height=0.5cm},
        subinputs/.style={draw, rectangle, rounded corners, fill=DarkOrange!20!Red!30, minimum width=0.5cm, minimum height=0.5cm},
        compnode/.style={draw, rectangle, rounded corners, fill=DarkOrange!40, minimum width=0.5cm, minimum height=0.5cm},
        compflow/.style={arrows={-Stealth[length=6pt, inset=1pt]}, line width=1.5pt, color=Black},
        compflownoarrow/.style={line width=1.5pt, color=Black},
        vbproj/.style={dashed, dash pattern=on 5pt off 1pt, arrows={Stealth[length=4pt, inset=0.5pt]-Stealth[length=4pt, inset=0.5pt]}, line width=1.2pt, color=RoyalBlue},
        divline/.style={dashed, dash pattern=on 5pt off 2pt, line width=1.5pt, color=black},
    ]
    
    \node[base, minimum height=6.9cm] (mixed-model) {
        \begin{tikzpicture}[nominh]
            \node[rectangle, text opacity=1] (mm-title) {Mixed LoRA Model};
            \node[vdlayer, below right=0 and 0.2cm of mm-title.south, anchor=north] (vm-2) {};
            \node[vdlayer, below left=0.2cm and 0.2cm of vm-2.north, anchor=north] (vm-1) {};
            \node[vdlayer, below left=0.2cm and 0.2cm of vm-1.north, anchor=north] (vm-0) {
                \begin{tikzpicture}[nominh, minimum width=5.4cm]
                    \node[rectangle, text opacity=1] (vm-title) {\textbf{Virtual} Decoder Layer};
                    \node[vattnmlp, below=0 of vm-title] (v-attn) {
                        \begin{tikzpicture}[inner sep=1mm]
                            \node[rectangle, text opacity=1] (v-attn-title) {\textbf{Virtual} Attention};
                            \node[linear, below=1mm of v-attn-title, fill=DarkOrange!35] (mll-q) {
                                \begin{tikzpicture}[inner sep=1mm]
                                    \node[rectangle, text opacity=1] (mll-q-title) {MixedLoRALinear Q};
                                    \node[vlinear, below=1mm of mll-q-title] (l2q) {LoRA2 Q};
                                    \node[vlinear, left=1mm of l2q] (l1q) {LoRA1 Q};
                                    \node[vlinear, right=1mm of l2q] (l3q) {LoRA3 Q};
                                    \node[vlinear, below=1mm of l2q] (vq) {Virtual Linear Q};
                                \end{tikzpicture}
                            };
                            \node[below=1mm of mll-q] (v-attn-linears) {
                                \begin{tikzpicture}[inner sep=1mm]
                                    \node[linear] (mll-k) {MLL K};
                                    \node[linear, right=1mm of mll-k] (mll-v) {MLL V};
                                    \node[linear, right=1mm of mll-v] (mll-o) {MLL O};
                                \end{tikzpicture}
                            };
                        \end{tikzpicture}
                    };
                    \node[vattnmlp, below=1mm of v-attn] (v-mlp) {
                        \begin{tikzpicture}[inner sep=0]
                            \node[rectangle, text opacity=1] (v-mlp-title) {\textbf{Virtual} MLP};
                            \node[below=1mm of v-mlp-title] (v-mlp-linears) {
                                \begin{tikzpicture}[inner sep=1mm]
                                    \node[linear] (mll-up) {MLL Up};
                                    \node[linear, right=1mm of mll-up] (mll-gate) {MLL Gate};
                                    \node[linear, right=1mm of mll-gate] (mll-down) {MLL Down};
                                \end{tikzpicture}
                            };
                        \end{tikzpicture}};
                \end{tikzpicture}
            };
        \end{tikzpicture}
    };

    \node[base, right=0.2cm of mixed-model.north east, anchor=north west, minimum height=6.9cm] (base-model) {
        \begin{tikzpicture}[nominh]
            \node[rectangle, text opacity=1] (b-title) {Base Model (Library)};
            \node[dlayer, below right=0 and 0.2cm of b-title.south, anchor=north] (bm-2) {};
            \node[dlayer, below left=0.2cm and 0.2cm of bm-2.north, anchor=north] (bm-1) {};
            \node[dlayer, below left=0.2cm and 0.2cm of bm-1.north, anchor=north] (bm-0) {
                \begin{tikzpicture}[nominh, nominw]
                    \node[rectangle, text opacity=1] (bm-title) {Base Decoder Layer};
                    \node[attnmlp, below=0 of bm-title.south, minimum height=3cm] (b-attn) {
                        \begin{tikzpicture}[nominh, inner sep=0]
                            \node[rectangle, text opacity=1] (b-attn-title) {Base Attention};
                            \node[below=1mm of b-attn-title] (b-attn-linears) {
                                \begin{tikzpicture}[inner sep=1mm]
                                    \node[linear] (q) {Q};
                                    \node[linear, right=1mm of q] (k) {K};
                                    \node[linear, right=1mm of k] (v) {V};
                                    \node[linear, right=1mm of v] (o) {O};
                                \end{tikzpicture}
                            };
                        \end{tikzpicture}
                    };
                    \node[attnmlp, below=1mm of b-attn.south, minimum height=1.8cm] (b-mlp) {
                        \begin{tikzpicture}[nominh, inner sep=0]
                            \node[rectangle, text opacity=1] (b-mlp-title) {Base MLP};
                            \node[below=1mm of b-mlp-title] (b-mlp-linears) {
                                \begin{tikzpicture}[inner sep=1mm]
                                    \node[linear] (up) {Up};
                                    \node[linear, right=1mm of up] (gate) {Gate};
                                    \node[linear, right=1mm of gate] (down) {Down};
                                \end{tikzpicture}
                            };
                        \end{tikzpicture}};
                \end{tikzpicture}
            };
        \end{tikzpicture}
    };

    \node[base, right=0.4cm of base-model.north east, anchor=north west, align=center, minimum width=2.8cm, minimum height=6.9cm] (peft-model) {
        \begin{tikzpicture}[nominw, nominh, inner sep=1mm]
            \node[rectangle, text opacity=1, align=center] (title) {Other\\PEFT Model\\or\\Customized\\Model};
            \node[modifies, below=5mm of title] (mmod) {Module\\Modifications};
            \node[modifies, below=1mm of mmod] (lmod) {Linear\\Modifications};
            \node[modifies, below=1mm of lmod] (omod) {Other\\Modifications};
        \end{tikzpicture}
    };

    \node[base, fill=Yellow!10, below=0.4cm of mixed-model.south west, anchor=north west, minimum width=7cm, minimum height=6.7cm] (1f1b-comp-flow) {
        \begin{tikzpicture}[nominh, nominw]
            \node[rectangle, text opacity=1] (comp-flow-title) {\textbf{Computation Flow} with \textbf{Unified} Inputs};
            \node[rectangle, below=0 of comp-flow-title] (comp-flow) {
                \begin{tikzpicture}[text opacity=1, fill opacity=1, draw opacity=1]
                    \node[inputs] (inputs) {
                        \begin{tikzpicture}[inner sep=1mm]
                            \node[rectangle, text opacity=1] (inputs-title) {Inputs};
                            \node[subinputs, below=1mm of inputs-title] (prefills) {Prefills};
                            \node[subinputs, left=1mm of prefills] (finetunes) {Finetunes};
                            \node[subinputs, right=1mm of prefills] (decodes) {Decodes};
                        \end{tikzpicture}
                    };
                    \node[compnode, below=0.9cm of inputs] (forward) {Forward};
                    \node[compnode, below=0.5cm of forward] (backward) {Backward};
                    \node[inputs, below=0.5cm of backward] (new-inputs) {
                        \begin{tikzpicture}[inner sep=1mm]
                            \node[rectangle, text opacity=1] (inputs-title) {Update Inputs};
                            \node[subinputs, below=1mm of inputs-title] (prefills) {Prefills};
                            \node[subinputs, left=1mm of prefills] (finetunes) {Finetunes};
                            \node[subinputs, right=1mm of prefills] (decodes) {Decodes};
                        \end{tikzpicture}
                    };
                    \node[rectangle, text opacity=1, align=center, above left=0 and 0.1cm of new-inputs.west] (loop) {\small{Forward-}\\\small{Backward}\\\small{Loop}};
        
                    \draw[compflow] (inputs) -- (forward);
                    \draw[compflow] (forward) -- (backward);
                    \draw[compflow] (backward) -- (new-inputs);
        
                    \draw[compflow] ($(forward.south west)!0.3!(forward.north west)$) to[out=225, in=135, loop, looseness=8] ($(forward.south west)!0.7!(forward.north west)$);
                    \node[rectangle, text opacity=1, align=center, left=0.3cm of forward.west] (forward-loop) {\small{multi-times forwards}\\\small{with inputs updated}\\\small{under high throughput}};
                    
                    \coordinate (west-of-new-inputs) at ($(new-inputs.west) - (2.2cm,0)$);
                    \coordinate (west-north-of-forward) at ($(forward.north) - (0.1cm,-0.7cm)$);
                    \coordinate (west-north-at-forward) at ($(forward.north) - (0.1cm,0)$);
                    \draw[compflow] (new-inputs.west) -- (west-of-new-inputs) -- ($(west-of-new-inputs |- west-north-of-forward)$) -- (west-north-of-forward) -- (west-north-at-forward);
                \end{tikzpicture}
            };
        \end{tikzpicture}
    };

    \node[bubbleptronly, right=0.3cm of 1f1b-comp-flow, callout absolute pointer={($(1f1b-comp-flow.east) + (-1.95cm, 0.05cm)$)}] (attn-comp-flow-ptr2) {};
    \node[bubblefillonly, right=0.3cm of 1f1b-comp-flow, callout absolute pointer={($(1f1b-comp-flow.east) + (-1.95cm, 0.05cm)$)}] (attn-comp-flow-fill2) {};
    \node[bubble, right=0.3cm of 1f1b-comp-flow, callout absolute pointer={($(mixed-model.east) + (-0.7cm, 0)$)}] (attn-comp-flow) {
        \begin{tikzpicture}[nominh, nominw, draw opacity=1]
            \node[rectangle, text opacity=1] (comp-flow-title) {\textbf{Computation Flow} in Attention};
            \node[inputs, below=1mm of comp-flow-title] (inputs) {Inputs and Context};
            \node[compnode, below=0.3cm of inputs, align=center] (qkv-proj) {\textbf{SMLM Kernel}\\Q, K, V Projection};
            \node[compnode, below=0.8cm of qkv-proj, align=center] (pf-forward) {FlashInfer\\Kernel\\Prefill\\Forward};
            \node[compnode, left=0.3cm of pf-forward, align=center] (ft-forward) {PyTorch\\(with grad)\\Fine-tuning\\Forward};
            \node[compnode, right=0.3cm of pf-forward, align=center] (dc-forward) {FlashInfer\\Kernel\\Decode\\Forward};
            \node[compnode, below=0.6cm of pf-forward, align=center] (o-proj) {\textbf{SMLM Kernel}\\O Projection};

            \draw[compflow] (inputs) -- (qkv-proj);
            \draw[compflow] (qkv-proj) -- (pf-forward);
            \draw[compflow] (qkv-proj) to[out=270, in=90] (ft-forward);
            \draw[compflow] (qkv-proj) to[out=270, in=90] (dc-forward);
            \draw[compflow] (pf-forward) to[out=270, in=90] (o-proj);
            \draw[compflownoarrow] (ft-forward.south) to[out=270, in=90] (o-proj);
            \draw[compflownoarrow] (dc-forward) to[out=270, in=90] (o-proj);
        \end{tikzpicture}
    };
    
    \node[rectangle, left=0.5cm of mixed-model, text opacity=1, align=center, scale=1.5, rotate=90, anchor=center, transform shape] (vm-part-title) {\textbf{Virtual Module}};
    \node[rectangle, left=0.5cm of 1f1b-comp-flow, text opacity=1, align=center, scale=1.5, rotate=90, anchor=center, transform shape] (cf-part-title) {\textbf{Computation Flow}};
    
    \coordinate (div-left) at ($(mixed-model.south west)!0.5!(1f1b-comp-flow.north west) - (1cm,0)$);
    \coordinate (div-right) at ($(peft-model.south east)!0.5!(attn-comp-flow.north east) + (0.2cm,0)$);
    
    \draw[divline] (div-left) -- (div-right);

    \coordinate (base-dlayer-2) at ($(base-model.north west)!0.115!(base-model.south west)$);
    \coordinate (base-dlayer-1) at ($(base-model.north west)!0.145!(base-model.south west)$);
    \coordinate (base-dlayer-0) at ($(base-model.north west)!0.175!(base-model.south west)$);
    \coordinate (base-attn) at ($(base-model.north west)!0.48!(base-model.south west)$);
    \coordinate (base-mlp) at ($(base-model.north west)!0.85!(base-model.south west)$);
    \coordinate (base-q) at ($(base-model.north west)!0.53!(base-model.south west)$);
    \coordinate (base-q-south) at ($(base-model.north west)!0.585!(base-model.south west)$);
    \coordinate (mixed-dlayer-2) at ($(mixed-model.north east)!0.115!(mixed-model.south east)$);
    \coordinate (mixed-dlayer-1) at ($(mixed-model.north east)!0.145!(mixed-model.south east)$);
    \coordinate (mixed-dlayer-0) at ($(mixed-model.north east)!0.175!(mixed-model.south east)$);
    \coordinate (mixed-attn) at ($(mixed-model.north east)!0.48!(mixed-model.south east)$);
    \coordinate (mixed-mlp) at ($(mixed-model.north east)!0.85!(mixed-model.south east)$);
    \coordinate (mixed-q) at ($(mixed-model.north east)!0.585!(mixed-model.south east)$);
    
    \draw[vbproj] ($(base-dlayer-2) + (0.55cm,0)$) -- ($(mixed-dlayer-2) - (0.15cm,0)$);
    \draw[vbproj] ($(base-dlayer-1) + (0.35cm,0)$) -- ($(mixed-dlayer-1) - (0.35cm,0)$);
    \draw[vbproj] ($(base-dlayer-0) + (0.15cm,0)$) -- ($(mixed-dlayer-0) - (0.55cm,0)$);
    \draw[vbproj] ($(base-attn) + (0.35cm,0)$) -- ($(mixed-attn) - (0.65cm,0)$);
    \draw[vbproj] ($(base-mlp) + (0.325cm,0)$) -- ($(mixed-mlp) - (0.65cm,0)$);
    \draw[vbproj] ($(base-q) + (0.875cm,0)$) -- ($(base-q-south) + (0.875cm,0)$) -- ($(mixed-q) - (2.15cm,0)$);
    
    \coordinate (base-mod-0) at ($(base-model.north east)!0.525!(base-model.south east)$);
    \coordinate (base-mod-1) at ($(base-model.north east)!0.68!(base-model.south east)$);
    \coordinate (base-mod-2) at ($(base-model.north east)!0.835!(base-model.south east)$);
    \coordinate (peft-mod-0) at ($(peft-model.north west)!0.525!(peft-model.south west)$);
    \coordinate (peft-mod-1) at ($(peft-model.north west)!0.68!(peft-model.south west)$);
    \coordinate (peft-mod-2) at ($(peft-model.north west)!0.835!(peft-model.south west)$);
    
    \draw[vbproj] (base-mod-0) -- ($(peft-mod-0) + (0.3cm,0)$);
    \draw[vbproj] (base-mod-1) -- ($(peft-mod-1) + (0.3cm,0)$);
    \draw[vbproj] (base-mod-2) -- ($(peft-mod-2) + (0.3cm,0)$);
    
    \end{tikzpicture}
    \caption{The framework diagram of Loquetier.}
    \label{fig:framework-struct}
\end{figure}


==> figures/figure2.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.75]
        \def \plotmainheight {8cm}
        \def \labeloffsetx {0.2cm}
        \def \labeloffsety {-0.2cm}
        \begin{axis}[
            name=plot431,
            width=0.9\textwidth,
            height=\plotmainheight*0.5,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=500,
            xtick={3.5,11.5,19.5,27.5,35.5},
            xticklabels=\empty,
            xmin=-1, xmax=40,
            legend=none
        ]
        
        \addplot[fill=DarkViolet!30] coordinates {(0,306.33) (8,332.1) (16,482.43) (24,466.56) (32,477.27)};
        \addplot[fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(1,120.28) (9,245.03) (17,372.81) (25,401.46) (33,382.47)};
        \addplot[fill=DarkOrange!30] coordinates {(2,234.12) (10,271.26) (18,314.37) (26,215.47) (34,214.37)};
        \addplot[fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkOrange}] coordinates {(3,0) (11,0) (19,0) (27,0) (35,0)};
        \addplot[fill=Green!30] coordinates {(4,20.58) (12,22.31) (20,22.5) (28,22.47) (36,22.86)};
        \addplot[fill=Green!30, postaction={pattern=north east lines, pattern color=Green}] coordinates {(5,0) (13,0) (21,0) (29,0) (37,0)};
        \addplot[fill=DodgerBlue!30] coordinates {(6,38.18) (14,44.09) (22,38.74) (30,45.96) (38,38.63)};
        \addplot[fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(7,23.89) (15,30.59) (23,24.49) (31,33.19) (39,25.52)};
        \end{axis}
        
        \begin{axis}[
            width=0.9\textwidth,
            height=\plotmainheight*0.5,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={3.5,11.5,19.5,27.5,35.5},
            xmin=-1, xmax=40,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=*, DarkViolet!80, thick] coordinates {(0,100) (8,100) (16,95.04) (24,70.97) (32,59.55)};
        \addplot[mark=*, mark options={fill=white, draw=DarkViolet}, DarkViolet, thick] coordinates {(1,100) (9,100) (17,98.71) (25,81.09) (33,62.18)};
        \addplot[mark=square*, DarkOrange!80, thick] coordinates {(2,97.75) (10,93.12) (18,75.42) (26,39.72) (34,20.1)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (11,5) (19,5) (27,5) (35,5)};
        \addplot[mark=triangle*, mark options={rotate=180}, Green!80, thick] coordinates {(4,21.75) (12,23.25) (20,22.29) (28,22.28) (36,22.13)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(5,5) (13,5) (21,5) (29,5) (37,5)};
        \addplot[mark=triangle*, DodgerBlue!80, thick] coordinates {(6,15.2) (14,8.59) (22,5.81) (30,7.83) (38,4.99)};
        \addplot[mark=triangle*, mark options={fill=white, draw=DodgerBlue}, DodgerBlue, thick] coordinates {(7,9.76) (15,5.54) (23,4.03) (31,5.79) (39,3.47)};
        \end{axis}
        
        \begin{axis}[
            name=plot432,
            at={(plot431.below south west)},
            anchor=north west,
            width=0.9\textwidth,
            height=\plotmainheight*0.5,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=500,
            xtick={3.5,11.5,19.5,27.5,35.5},
            xticklabels={1,2,3,4,5},
            xlabel=Throughput (requests/s),
            xmin=-1, xmax=40,
            legend=none
        ]
        
        \addplot[fill=DarkViolet!30] coordinates {(0,173.84) (8,341.25) (16,476.05) (24,496.61) (32,491.76)};
        \addplot[fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(1,128.25) (9,276.99) (17,374.34) (25,367.15) (33,394.17)};
        \addplot[fill=DarkOrange!30] coordinates {(2,47.33) (10,35.46) (18,42.59) (26,44.68) (34,85.38)};
        \addplot[fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkOrange}] coordinates {(3,0) (11,0) (19,0) (27,0) (35,0)};
        \addplot[fill=Green!30] coordinates {(4,13.02) (12,14.21) (20,14.67) (28,15.01) (36,11.79)};
        \addplot[fill=Green!30, postaction={pattern=north east lines, pattern color=Green}] coordinates {(5,0) (13,0) (21,0) (29,0) (37,0)};
        \addplot[fill=DodgerBlue!30] coordinates {(6,20.09) (14,21.47) (22,22.09) (30,18.28) (38,23.09)};
        \addplot[fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(7,13.21) (15,9.98) (23,6.83) (31,8.02) (39,9.67)};
        \end{axis}
        
        \begin{axis}[
            at={(plot431.below south west)},
            anchor=north west,
            width=0.9\textwidth,
            height=\plotmainheight*0.5,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={3.5,11.5,19.5,27.5,35.5},
            xmin=-1, xmax=40,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=*, DarkViolet!80, thick] coordinates {(0,100) (8,100) (16,95.71) (24,72.81) (32,54.77)};
        \addplot[mark=*, mark options={fill=white, draw=DarkViolet}, DarkViolet, thick] coordinates {(1,100) (9,100) (17,96.04) (25,73) (33,61.75)};
        \addplot[mark=square*, DarkOrange!80, thick] coordinates {(2,6.25) (10,1.88) (18,0.83) (26,0.44) (34,0.47)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (11,5) (19,5) (27,5) (35,5)};
        \addplot[mark=triangle*, mark options={rotate=180}, Green!80, thick] coordinates {(4,14.38) (12,14) (20,11.38) (28,9.44) (36,7.42)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(5,5) (13,5) (21,5) (29,5) (37,5)};
        \addplot[mark=triangle*, DodgerBlue!80, thick] coordinates {(6,8.86) (14,4.53) (22,4.02) (30,3.58) (38,3.82)};
        \addplot[mark=triangle*, mark options={fill=white, draw=DodgerBlue}, DodgerBlue, thick] coordinates {(7,4.4) (15,3.01) (23,1.5) (31,1.69) (39,1.5)};
        \end{axis}
        
        \path (current bounding box.north) -- (current bounding box.south)
            coordinate[midway] (vertical_center);
        
        \node[rotate=90, anchor=center] at ($(current bounding box.west) - (\labeloffsetx,\labeloffsety)$)
            {Decode Throughput (tokens/s)};
        
        \node[rotate=90, anchor=center] at ($(current bounding box.east) - (-\labeloffsetx,\labeloffsety)$)
            {SLO Attainment (\%)};
        
        \begin{axis}[
            at={(plot432.below south west)},
            anchor=north west,
            yshift=-0.8cm,
            width=0.9\textwidth,
            height=\plotmainheight*0.2,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            axis line style={draw=none},
            xtick=\empty,
            ytick=\empty,
            legend style={
                nodes={scale=0.9, transform shape},
                legend columns=4,
                legend pos=north west,
                at={(0.5, 0.7)},
                anchor=center
            }
        ]
        
        \addlegendimage{area legend, fill=DarkViolet!30}
        \addlegendentry{}
        \addlegendimage{DarkViolet!80, mark=*, thick}
        \addlegendentry{Loquetier (Partial)}
        \addlegendimage{area legend, fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}}
        \addlegendentry{}
        \addlegendimage{DarkViolet, mark=*, mark options={fill=white, draw=DarkViolet}, thick}
        \addlegendentry{Loquetier (Full)}
        \addlegendimage{area legend, fill=DarkOrange!30}
        \addlegendentry{}
        \addlegendimage{DarkOrange!80, mark=square*, thick}
        \addlegendentry{FlexLLM (Partial)}
        \addlegendimage{area legend, fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkOrange}}
        \addlegendentry{}
        \addlegendimage{DarkOrange, mark=square*, mark options={fill=white, draw=DarkOrange}, thick}
        \addlegendentry{FlexLLM (Full)}
        \addlegendimage{area legend, fill=Green!30}
        \addlegendentry{}
        \addlegendimage{Green!80, mark=triangle*, mark options={rotate=180}, thick}
        \addlegendentry{S-LoRA (Partial)}
        \addlegendimage{area legend, fill=Green!30, postaction={pattern=north east lines, pattern color=Green}}
        \addlegendentry{}
        \addlegendimage{Green, mark=triangle*, mark options={fill=white, draw=Green, rotate=180}, thick}
        \addlegendentry{S-LoRA (Full)}
        \addlegendimage{area legend, fill=DodgerBlue!30}
        \addlegendentry{}
        \addlegendimage{DodgerBlue!80, mark=triangle*, thick}
        \addlegendentry{PEFT (Partial)}
        \addlegendimage{area legend, fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}}
        \addlegendentry{}
        \addlegendimage{DodgerBlue, mark=triangle*, mark options={fill=white, draw=DodgerBlue}, thick}
        \addlegendentry{PEFT (Full)}
        
        \end{axis}
    
    \end{tikzpicture}
    \caption{Comparison of the performance of Loquetier, FlexLLM, S-LoRA and PEFT in inference tasks. The upper is single LoRA model inference and the lower part is multiple LoRA model inference. Partial means that only 3 modules are enabled for FlexLLM including up, gate, and down. For detailed information on S-LoRA, please refer to the Appendix~\ref{sec:slora}. Full means that all 7 modules are enabled, including q, k, v, o, up, gate, and down. $\times$ indicates that the results were not obtained: FlexLLM does not support enabling LoRA modules for linear layers other than up, gate, and down; FlexLLM cycles through loading LoRA models during multi-LoRA inference.}
    \label{fig:test-infer}
\end{figure}

 

==> figures/figure3.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.75]
        \def \subplotsep {0.18\textwidth}
        \def \plotmainheight {8cm}
        \def \labeloffsetx {0.2cm}
        \def \labeloffsety {-0.2cm}
        \begin{axis}[
            name=plot441,
            width=0.42\textwidth,
            height=\plotmainheight*0.5,
            ybar stacked,
            axis y line*=left,
            bar width=0.8,
            bar shift=0,
            ymajorgrids=true,
            ymin=1500, ymax=2700,
            ylabel=Fine-tuning time (s),
            y tick label style={rotate=90},
            xticklabels=\empty,
            xmin=-1, xmax=6,
            xlabel=Single (1) LoRA fine-tuning,
            legend=none
        ]
        
        \addplot+[fill=DarkViolet!30, draw=black] coordinates {(0,1805.75) (1,0) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkViolet!10, draw=black] coordinates {(0,149.39) (1,0) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkViolet!30, draw=black, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(0,0) (1,2061.48) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkViolet!10, draw=black, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(0,0) (1,212.86) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkOrange!30, draw=black] coordinates {(0,0) (1,0) (2,2132.35) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkOrange!10, draw=black] coordinates {(0,0) (1,0) (2,128.93) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkOrange!30, draw=black, postaction={pattern=north east lines, pattern color=DarkOrange}] coordinates {(0,0) (1,0) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DodgerBlue!30, draw=black] coordinates {(0,0) (1,0) (2,0) (3,0) (4,1726.17) (5,0)};
        \addplot+[fill=DodgerBlue!10, draw=black] coordinates {(0,0) (1,0) (2,0) (3,0) (4,755.46) (5,0)};
        \addplot+[fill=DodgerBlue!30, draw=black, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(0,0) (1,0) (2,0) (3,0) (4,0) (5,1851.45)};
        \addplot+[fill=DodgerBlue!10, draw=black, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(0,0) (1,0) (2,0) (3,0) (4,0) (5,778.09)};
        \end{axis}
        
        \begin{axis}[
            width=0.42\textwidth,
            height=\plotmainheight*0.5,
            axis y line*=right,
            ymin=2500, ymax=5500,
            ylabel style={align=center},
            ylabel={Finetune Throughput\\(tokens/s)},
            y tick label style={rotate=90},
            xmin=-1, xmax=6,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(0,4536.62)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(1,3973.85)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(2,3841.77)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(4,4745.76)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(5,4424.65)};
        
        \addplot[mark=*, mark options={scale=1.25}, DarkViolet!80, thick] coordinates {(0,4536.62)};
        \addplot[mark=*, mark options={scale=1.25, fill=white, draw=DarkViolet}, DarkViolet, thick] coordinates {(1,3973.85)};
        \addplot[mark=square*, mark options={scale=1.25}, DarkOrange!80, thick] coordinates {(2,3841.77)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,2650)};
        \addplot[mark=triangle*, mark options={scale=1.25}, DodgerBlue!80, thick] coordinates {(4,4745.76)};
        \addplot[mark=triangle*, mark options={scale=1.25, fill=white, draw=DodgerBlue}, DodgerBlue, thick] coordinates {(5,4424.65)};
        \end{axis}
        
        \begin{axis}[
            name=plot442,
            at={(plot441.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.42\textwidth,
            height=\plotmainheight*0.5,
            ybar stacked,
            axis y line*=left,
            bar width=0.8,
            bar shift=0,
            ymajorgrids=true,
            ymin=1500, ymax=2700,
            ylabel=Fine-tuning time (s),
            y tick label style={rotate=90},
            xtick={2.5},
            xticklabels=\empty,
            xmin=-1, xmax=6,
            xlabel=Multiple (2) LoRAs fine-tuning,
            legend=none
        ]
        
        \addplot+[fill=DarkViolet!30, draw=black] coordinates {(0,1765.75) (1,0) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkViolet!10, draw=black] coordinates {(0,85.7) (1,0) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkViolet!30, draw=black, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(0,0) (1,2032.92) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkViolet!10, draw=black, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(0,0) (1,122.11) (2,0) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkOrange!30, draw=black] coordinates {(0,0) (1,0) (2,2135.99) (3,0) (4,0) (5,0)};
        \addplot+[fill=DarkOrange!30, draw=black, postaction={pattern=north east lines, pattern color=DarkOrange}] coordinates {(0,0) (1,0) (2,126.47) (3,0) (4,0) (5,0)};
        \addplot+[fill=DodgerBlue!30, draw=black] coordinates {(0,0) (1,0) (2,0) (3,0) (4,1724.94) (5,0)};
        \addplot+[fill=DodgerBlue!10, draw=black] coordinates {(0,0) (1,0) (2,0) (3,0) (4,755.84) (5,0)};
        \addplot+[fill=DodgerBlue!30, draw=black, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(0,0) (1,0) (2,0) (3,0) (4,0) (5,1842.77)};
        \addplot+[fill=DodgerBlue!10, draw=black, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(0,0) (1,0) (2,0) (3,0) (4,0) (5,777.42)};
        \end{axis}
        
        \begin{axis}[
            at={(plot441.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.42\textwidth,
            height=\plotmainheight*0.5,
            axis y line*=right,
            ymin=2500, ymax=5500,
            ylabel=Finetune Throughput (tokens/s),
            y tick label style={rotate=90},
            xtick={2.5},
            xmin=-1, xmax=6,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(0,4639.4)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(1,4029.67)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(2,3835.22)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(4,4749.16)};
        \addplot[mark=-, mark options={scale=3}, black, thick] coordinates {(5,4445.48)};
        
        \addplot[mark=*, mark options={scale=1.25}, DarkViolet!80, thick] coordinates {(0,4639.4)};
        \addplot[mark=*, mark options={scale=1.25, fill=white, draw=DarkViolet}, DarkViolet, thick] coordinates {(1,4029.67)};
        \addplot[mark=square*, mark options={scale=1.25}, DarkOrange!80, thick] coordinates {(2,3835.22)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,2650)};
        \addplot[mark=triangle*, mark options={scale=1.25}, DodgerBlue!80, thick] coordinates {(4,4749.16)};
        \addplot[mark=triangle*, mark options={scale=1.25, fill=white, draw=DodgerBlue}, DodgerBlue, thick] coordinates {(5,4445.48)};
        \end{axis}
        
        \begin{axis}[
            at={(plot441.below south west)},
            anchor=north west,
            yshift=-1cm,
            width=0.9\textwidth,
            height=\plotmainheight*0.3,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            axis line style={draw=none},
            xtick=\empty,
            ytick=\empty,
            legend style={
                nodes={scale=0.9, transform shape},
                legend columns=3,
                legend pos=north west,
                at={(0.5, 0.7)},
                anchor=center
            }
        ]
        
        \addlegendimage{area legend, fill=DarkViolet!30}
        \addlegendentry{}
        \addlegendimage{DarkViolet!80, mark=*, thick}
        \addlegendentry{Loquetier (Partial, Training)}
        \addlegendimage{area legend, fill=DarkViolet!10}
        \addlegendentry{Loquetier (Partial, Evaluation)}
        \addlegendimage{area legend, fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}}
        \addlegendentry{}
        \addlegendimage{DarkViolet, mark=*, mark options={fill=white, draw=DarkViolet}, thick}
        \addlegendentry{Loquetier (Full, Training)}
        \addlegendimage{area legend, fill=DarkViolet!10, postaction={pattern=north east lines, pattern color=DarkViolet}}
        \addlegendentry{Loquetier (Full, Evaluation)}
        \addlegendimage{area legend, fill=DarkOrange!30}
        \addlegendentry{}
        \addlegendimage{DarkOrange!80, mark=square*, thick}
        \addlegendentry{FlexLLM (Partial, Training)}
        \addlegendimage{area legend, fill=DarkOrange!10}
        \addlegendentry{FlexLLM (Partial, Evaluation)}
        \addlegendimage{area legend, fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkOrange}}
        \addlegendentry{}
        \addlegendimage{DarkOrange, mark=square*, mark options={fill=white, draw=DarkOrange}, thick}
        \addlegendentry{FlexLLM (Full, Training)}
        \addlegendimage{area legend, fill=DarkOrange!10, postaction={pattern=north east lines, pattern color=DarkOrange}}
        \addlegendentry{FlexLLM (Full, Evaluation)}
        \addlegendimage{area legend, fill=DodgerBlue!30}
        \addlegendentry{}
        \addlegendimage{DodgerBlue!80, mark=triangle*, thick}
        \addlegendentry{PEFT (Partial, Training)}
        \addlegendimage{area legend, fill=DodgerBlue!10}
        \addlegendentry{PEFT (Partial, Evaluation)}
        \addlegendimage{area legend, fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}}
        \addlegendentry{}
        \addlegendimage{DodgerBlue, mark=triangle*, mark options={fill=white, draw=DodgerBlue}, thick}
        \addlegendentry{PEFT (Full, Training)}
        \addlegendimage{area legend, fill=DodgerBlue!10, postaction={pattern=north east lines, pattern color=DodgerBlue}}
        \addlegendentry{PEFT (Full, Evaluation)}
        
        \end{axis}
    
    \end{tikzpicture}
    \caption{Comparison of the performance of Loquetier, FlexLLM and PEFT in fine-tuning tasks. The meanings of Partial and Full are the same as in Figure~\ref{fig:test-infer}. $\times$ indicates that the results were not obtained: FlexLLM does not support backward propagation computations for modules other than up, gate and down. PEFT can only finetune one LoRA adapter at a time, so its time cost is cumulative.}
    \label{fig:test-ft}
\end{figure}



==> figures/figure4.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.75]
        \def \subplotsep {0.1\textwidth}
        \def \plotmainheight {15cm}
        \def \labeloffsetx {0.2cm}
        \def \labeloffsety {-0.2cm}
        \begin{axis}[
            name=plot451,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=4200,
            xtick={2.5,8.5,14.5},
            xticklabels=\empty,
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=DarkViolet!30] coordinates {(0,2246.14) (6,1724.66) (12,1487.4)};
        \addplot[fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(1,1971.38) (7,1427.40) (13,1191.48)};
        \addplot[fill=DarkOrange!30] coordinates {(2,990.58) (8,988.42) (14,994)};
        \addplot[fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=DodgerBlue!30] coordinates {(4,3916.88) (10,3802.13) (16,3727.26)};
        \addplot[fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(5,3653.09) (11,3716.02) (17,3600.67)};
        \node[above, fill=white, opacity=0.75, text opacity=1, font=\scriptsize, inner sep=1pt, rounded corners=1pt] at (axis description cs:0.5,0.07) {PEFT drops >\textbf{92\%} infer requests};
        \end{axis}

        \begin{axis}[
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis,
            hide y axis
          ]
        
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \end{axis}
        
        \begin{axis}[
            name=plot452,
            at={(plot451.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=650,
            xtick={2.5,8.5,14.5},
            xticklabels=\empty,
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=Crimson!30] coordinates {(0,268.90) (6,610.54) (12,600.87)};
        \addplot[fill=Crimson!30, postaction={pattern=north east lines, pattern color=Crimson}] coordinates {(1,203.08) (7,477.74) (13,554.91)};
        \addplot[fill=MediumSeaGreen!30] coordinates {(2,66.13) (8,55.32) (14,69.88)};
        \addplot[fill=MediumSeaGreen!30, postaction={pattern=north east lines, pattern color=MediumSeaGreen}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=RoyalBlue!30] coordinates {(4,9.09) (10,21.96) (16,26.95)};
        \addplot[fill=RoyalBlue!30, postaction={pattern=north east lines, pattern color=RoyalBlue}] coordinates {(5,5.15) (11,12.51) (17,11.81)};
        \end{axis}
        
        \begin{axis}[
            at={(plot451.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=*, Crimson!80, thick] coordinates {(0,100) (6,92.06) (12,62.67)};
        \addplot[mark=*, mark options={fill=white, draw=Crimson}, Crimson, thick] coordinates {(1,100) (7,98.56) (13,76.77)};
        \addplot[mark=square*, MediumSeaGreen!80, thick] coordinates {(2,8.5) (8,1.11) (14,0.37)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \addplot[mark=triangle*, RoyalBlue!80, thick] coordinates {(4,7.06) (10,5.29) (16,4.01)};
        \addplot[mark=triangle*, mark options={fill=white, draw=RoyalBlue}, RoyalBlue, thick] coordinates {(5,3.52) (11,3.17) (17,1.6)};
        \end{axis}
        
        \begin{axis}[
            name=plot453,
            at={(plot451.below south west)},
            anchor=north west,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=4200,
            xtick={2.5,8.5,14.5},
            xticklabels=\empty,
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=DarkViolet!30] coordinates {(0,2256.49) (6,1739.41) (12,1505.21)};
        \addplot[fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(1,1968.21) (7,1452.95) (13,1221.61)};
        \addplot[fill=DarkOrange!30] coordinates {(2,0) (8,0) (14,0)};
        \addplot[fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=DodgerBlue!30] coordinates {(4,4039.2) (10,3974.24) (16,3920.17)};
        \addplot[fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(5,3741.94) (11,3731.6) (17,3713.89)};
        \node[above, fill=white, opacity=0.75, text opacity=1, font=\scriptsize, inner sep=1pt, rounded corners=1pt] at (axis description cs:0.5,0.07) {PEFT drops >\textbf{97\%} infer requests};
        \end{axis}

        \begin{axis}[
            at={(plot451.below south west)},
            anchor=north west,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis,
            hide y axis
          ]

        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(2,5) (8,5) (14,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \end{axis}
        
        \begin{axis}[
            name=plot454,
            at={(plot453.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=650,
            xtick={2.5,8.5,14.5},
            xticklabels=\empty,
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=Crimson!30] coordinates {(0,283.37) (6,619.66) (12,601.2)};
        \addplot[fill=Crimson!30, postaction={pattern=north east lines, pattern color=Crimson}] coordinates {(1,214.13) (7,460.19) (13,477.79)};
        \addplot[fill=MediumSeaGreen!30] coordinates {(2,0) (8,0) (14,0)};
        \addplot[fill=MediumSeaGreen!30, postaction={pattern=north east lines, pattern color=MediumSeaGreen}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=RoyalBlue!30] coordinates {(4,3.18) (10,8.12) (16,7.52)};
        \addplot[fill=RoyalBlue!30, postaction={pattern=north east lines, pattern color=RoyalBlue}] coordinates {(5,1.69) (11,3.44) (17,2.76)};
        \end{axis}
        
        \begin{axis}[
            at={(plot453.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=*, Crimson!80, thick] coordinates {(0,100) (6,92) (12,56.07)};
        \addplot[mark=*, mark options={fill=white, draw=Crimson}, Crimson, thick] coordinates {(1,100) (7,98.83) (13,60.23)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(2,5) (8,5) (14,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \addplot[mark=triangle*, RoyalBlue!80, thick] coordinates {(4,2.34) (10,2.11) (16,1.6)};
        \addplot[mark=triangle*, mark options={fill=white, draw=RoyalBlue}, RoyalBlue, thick] coordinates {(5,1.17) (11,1.06) (17,0.53)};
        \end{axis}
        
        \begin{axis}[
            name=plot455,
            at={(plot453.below south west)},
            anchor=north west,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=2400,
            xtick={2.5,8.5,14.5},
            xticklabels=\empty,
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=DarkViolet!30] coordinates {(0,2259.84) (6,1695) (12,1459.95)};
        \addplot[fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(1,1889.4) (7,1433.23) (13,1191.62)};
        \addplot[fill=DarkOrange!30] coordinates {(2,958.38) (8,1059.39) (14,1063.36)};
        \addplot[fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=DodgerBlue!30] coordinates {(4,0) (10,0) (16,0)};
        \addplot[fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(5,0) (11,0) (17,0)};
        \end{axis}
        
        \begin{axis}[
            at={(plot453.below south west)},
            anchor=north west,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis,
            hide y axis
          ]
        
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(4,5) (10,5) (16,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(5,5) (11,5) (17,5)};
        \end{axis}
        
        \begin{axis}[
            name=plot456,
            at={(plot455.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=650,
            xtick={2.5,8.5,14.5},
            xticklabels=\empty,
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=Crimson!30] coordinates {(0,277.19) (6,629.08) (12,597.02)};
        \addplot[fill=Crimson!30, postaction={pattern=north east lines, pattern color=Crimson}] coordinates {(1,199.28) (7,403.01) (13,480.15)};
        \addplot[fill=MediumSeaGreen!30] coordinates {(2,25) (8,27.63) (14,134.72)};
        \addplot[fill=MediumSeaGreen!30, postaction={pattern=north east lines, pattern color=MediumSeaGreen}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=RoyalBlue!30] coordinates {(4,0) (10,0) (16,0)};
        \addplot[fill=RoyalBlue!30, postaction={pattern=north east lines, pattern color=RoyalBlue}] coordinates {(5,0) (11,0) (17,0)};
        \end{axis}
        
        \begin{axis}[
            at={(plot455.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=*, Crimson!80, thick] coordinates {(0,100) (6,93.67) (12,55.93)};
        \addplot[mark=*, mark options={fill=white, draw=Crimson}, Crimson, thick] coordinates {(1,100) (7,81.5) (13,62.83)};
        \addplot[mark=square*, MediumSeaGreen!80, thick] coordinates {(2,6.17) (8,1.11) (14,0.57)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(4,5) (10,5) (16,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(5,5) (11,5) (17,5)};
        \end{axis}
        
        \begin{axis}[
            name=plot457,
            at={(plot455.below south west)},
            anchor=north west,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=2400,
            xtick={2.5,8.5,14.5},
            xticklabels={1,3,5},
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=DarkViolet!30] coordinates {(0,2255.36) (6,1715.88) (12,1331.1)};
        \addplot[fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(1,1881.48) (7,1418.7) (13,1058.8)};
        \addplot[fill=DarkOrange!30] coordinates {(2,0) (8,0) (14,0)};
        \addplot[fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkViolet}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=DodgerBlue!30] coordinates {(4,0) (10,0) (16,0)};
        \addplot[fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}] coordinates {(5,0) (11,0) (17,0)};
        \end{axis}
        
        \begin{axis}[
            at={(plot455.below south west)},
            anchor=north west,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis,
            hide y axis
          ]
        
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(2,5) (8,5) (14,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(4,5) (10,5) (16,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(5,5) (11,5) (17,5)};
        \end{axis}
        
        \begin{axis}[
            name=plot458,
            at={(plot457.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=650,
            xtick={2.5,8.5,14.5},
            xticklabels={1,3,5},
            xmin=-1, xmax=18,
            legend=none
        ]
        
        \addplot[fill=Crimson!30] coordinates {(0,284.15) (6,623.51) (12,537.8)};
        \addplot[fill=Crimson!30, postaction={pattern=north east lines, pattern color=Crimson}] coordinates {(1,211.61) (7,491.79) (13,386.1)};
        \addplot[fill=MediumSeaGreen!30] coordinates {(2,0) (8,0) (14,0)};
        \addplot[fill=MediumSeaGreen!30, postaction={pattern=north east lines, pattern color=MediumSeaGreen}] coordinates {(3,0) (9,0) (15,0)};
        \addplot[fill=RoyalBlue!30] coordinates {(4,0) (10,0) (16,0)};
        \addplot[fill=RoyalBlue!30, postaction={pattern=north east lines, pattern color=RoyalBlue}] coordinates {(5,0) (11,0) (17,0)};
        \end{axis}
        
        \begin{axis}[
            at={(plot457.east)},
            anchor=west,
            xshift=\subplotsep,
            width=0.6\textwidth,
            height=\plotmainheight*0.25,
            axis y line*=right,
            ymin=0, ymax=100,
            xtick={2.5,8.5,14.5},
            xmin=-1, xmax=18,
            legend=none,
            hide x axis
          ]
        
        \addplot[mark=*, Crimson!80, thick] coordinates {(0,100) (6,90.28) (12,51.97)};
        \addplot[mark=*, mark options={fill=white, draw=Crimson}, Crimson, thick] coordinates {(1,100) (7,96.67) (13,50.7)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(2,5) (8,5) (14,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(3,5) (9,5) (15,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(4,5) (10,5) (16,5)};
        \addplot[only marks, mark=x, mark options={scale=1.5}, Red, thick] coordinates {(5,5) (11,5) (17,5)};
        \end{axis}
        
        \path (current bounding box.north) -- (current bounding box.south)
            coordinate[midway] (vertical_center);
            
        \node[anchor=center] at ($(current bounding box.south) + (0,\labeloffsety)$)
            {Throughput (requests/s)};
        
        \node[rotate=90, anchor=center] at ($(current bounding box.west) - (\labeloffsetx,\labeloffsety)$)
            {Finetune Throughput (tokens/s)};
        
        \node[rotate=90, anchor=center] at ($(current bounding box.east) - (\labeloffsetx+0.6\textwidth,\labeloffsety)$)
            {Decode Throughput (tokens/s)};
        
        \node[rotate=90, anchor=center] at ($(current bounding box.east) - (-\labeloffsetx,\labeloffsety)$)
            {SLO Attainment (\%)};
        
        \begin{axis}[
            at={(plot457.below south)},
            anchor=north,
            xshift=0.3\textwidth,
            width=0.9\textwidth,
            height=\plotmainheight*0.12,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            axis line style={draw=none},
            xtick=\empty,
            ytick=\empty,
            legend style={
                nodes={scale=0.9, transform shape},
                legend columns=6,
                legend pos=north west,
                at={(0.5, -4.25)},
                anchor=center
            }
        ]
        
        \addlegendimage{area legend, fill=DarkViolet!30}
        \addlegendentry{}
        \addlegendimage{area legend, fill=Crimson!30}
        \addlegendentry{}
        \addlegendimage{Crimson!80, mark=*, thick}
        \addlegendentry{Loquetier (Partial)}
        \addlegendimage{area legend, fill=DarkViolet!30, postaction={pattern=north east lines, pattern color=DarkViolet}}
        \addlegendentry{}
        \addlegendimage{area legend, fill=Crimson!30, postaction={pattern=north east lines, pattern color=Crimson}}
        \addlegendentry{}
        \addlegendimage{Crimson, mark=*, mark options={fill=white, draw=Crimson}, thick}
        \addlegendentry{Loquetier (Full)}
        \addlegendimage{area legend, fill=DarkOrange!30}
        \addlegendentry{}
        \addlegendimage{area legend, fill=MediumSeaGreen!30}
        \addlegendentry{}
        \addlegendimage{MediumSeaGreen!80, mark=triangle*, thick}
        \addlegendentry{FlexLLM (Partial)}
        \addlegendimage{area legend, fill=DarkOrange!30, postaction={pattern=north east lines, pattern color=DarkOrange}}
        \addlegendentry{}
        \addlegendimage{area legend, fill=MediumSeaGreen!30, postaction={pattern=north east lines, pattern color=MediumSeaGreen}}
        \addlegendentry{}
        \addlegendimage{MediumSeaGreen, mark=triangle*, mark options={fill=white, draw=MediumSeaGreen}, thick}
        \addlegendentry{FlexLLM (Full)}
        \addlegendimage{area legend, fill=DodgerBlue!30}
        \addlegendentry{}
        \addlegendimage{area legend, fill=RoyalBlue!30}
        \addlegendentry{}
        \addlegendimage{RoyalBlue!80, mark=triangle*, thick}
        \addlegendentry{PEFT (Partial)}
        \addlegendimage{area legend, fill=DodgerBlue!30, postaction={pattern=north east lines, pattern color=DodgerBlue}}
        \addlegendentry{}
        \addlegendimage{area legend, fill=RoyalBlue!30, postaction={pattern=north east lines, pattern color=RoyalBlue}}
        \addlegendentry{}
        \addlegendimage{RoyalBlue, mark=triangle*, mark options={fill=white, draw=RoyalBlue}, thick}
        \addlegendentry{PEFT (Full)}
        
        \end{axis}
    
    \end{tikzpicture}
    \caption{Comparison of the performance of Loquetier and PEFT in unified tasks. The 4 subplots correspond respectively to single-finetune \& single-infer, single-finetune \& multi-infer, multi-finetune \& single-infer, and multi-finetune \& multi-infer. The meanings of Partial and Full are the same as in Figure~\ref{fig:test-infer}. $\times$ indicates that the results were not obtained: FlexLLM and PEFT can only finetune 1 LoRA at a time due to GPU memory limitations, causing it to fail the multi-LoRA fine-tuning scenarios; FlexLLM only support 3 target modules as mentioned in previous figures.
}
    \label{fig:test-unified}
\end{figure}



==> figures/figure5.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.8]
        \def \plotmainheight {4cm}
        
        \begin{axis}[
            name=plot461,
            width=0.8\textwidth,
            height=\plotmainheight,
            axis y line*=right,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=1050,
            ylabel style={align=center},
            ylabel=Decode Throughput\\(tokens/s),
            ytick={300,600,900},
            xmin=0, xmax=475,
            xlabel=Time (s),
            legend=none
        ]
        
        \addplot+[
            mark=none, DodgerBlue, thick
        ] table [x index=0, y index=1, col sep=space] {results/Mutable_Inference.txt};

        \draw[dashed, DodgerBlue!30!Black, thick] (axis cs:0,100) -- (axis cs:120,300)
            node[pos=0.5, above, yshift=3pt, rotate=10, fill=white, opacity=0.75, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt, font=\tiny] {RPS = 1};
        \draw[dashed, DodgerBlue!30!Black, thick] (axis cs:120,400) -- (axis cs:180,400)
            node[pos=0.5, below, yshift=-3pt, rotate=0, fill=white, opacity=0.75, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt, font=\tiny] {RPS = 2.5};
        \draw[dashed, DodgerBlue!30!Black, thick] (axis cs:180,400) -- (axis cs:300,300)
            node[pos=0.5, below, yshift=-3pt, rotate=-6, fill=white, opacity=0.75, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt, font=\tiny] {RPS = 2};
        \draw[dashed, DodgerBlue!30!Black, thick] (axis cs:300,300) -- (axis cs:420,150)
            node[pos=0.5, above, yshift=3pt, rotate=-10, fill=white, opacity=0.75, text opacity=1, inner sep=0.5pt, rounded corners=0.5pt, font=\tiny] {RPS = 1};
        
        \end{axis}

        \begin{axis}[
            width=0.8\textwidth,
            height=\plotmainheight,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymin=0, ymax=3500,
            ylabel style={align=center},
            ylabel=Finetune or Evaluate\\Throughput (tokens/s),
            xmin=0, xmax=475,
            legend=none,
            colormap={custommap}{
                color(0cm)=(DarkViolet);
                color(1cm)=(DarkOrange)
            },
            hide x axis
        ]
        
        \addplot+[
            thick, mesh, point meta={
                x > 445 ? 1 : (x > 435 ? (x-435)/10 : 0)
            }, colormap name=custommap, shader=interp
        ] table [x index=0, y index=1, col sep=space] {results/Mutable_Finetuning.txt};
        
        \draw[dashed, gray, thick] (axis cs:441.8,3500) -- (axis cs:441.8,0);
        
        \node[below left, font=\scriptsize] at (axis cs:441.8,3500) {fine-tuning to evaluation};
        
        \end{axis}
        
        \begin{axis}[
            at={(plot461.below south west)},
            anchor=north west,
            yshift=-0.4cm,
            width=0.8\textwidth,
            height=\plotmainheight*0.4,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            axis line style={draw=none},
            xtick=\empty,
            ytick=\empty,
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={
                nodes={scale=0.9, transform shape},
                legend columns=4,
                legend pos=north west,
                at={(0.5, 0.7)},
                anchor=center
            }
        ]
        
        \addlegendimage{DarkViolet, mark=none, thick}
        \addlegendentry{Fine-tuning}
        \addlegendimage{DarkOrange, mark=none, thick}
        \addlegendentry{Evaluation}
        \addlegendimage{DodgerBlue, mark=none, thick}
        \addlegendentry{Decoding}
        
        \end{axis}
    
    \end{tikzpicture}
    \caption{Performance of Loquetier under dynamic load in unified task.}
    \label{fig:test-mutable}
\end{figure}



==> figures/figure6.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.8]
        \def \plotmainheight {4cm}
        
        \begin{axis}[
            name=plot461,
            width=0.8\textwidth,
            height=\plotmainheight,
            axis y line*=right,
            bar width=0.9,
            bar shift=0,
            ymajorgrids=true,
            ymin=0, ymax=1050,
            ylabel style={align=center},
            ylabel=Decode Throughput\\(tokens/s),
            ytick={300,600,900},
            xmin=0, xmax=7100,
            xlabel=Time (s),
            legend=none
        ]
        
        \addplot+[
            mark=none, DodgerBlue, thick
        ] table [x index=0, y index=1, col sep=space] {results/BurstGPT_Workload_Inference.txt};
        
        \end{axis}

        \begin{axis}[
            width=0.8\textwidth,
            height=\plotmainheight,
            ybar,
            axis y line*=left,
            bar width=0.9,
            bar shift=0,
            ymin=0, ymax=3200,
            ylabel style={align=center},
            ylabel=Finetune or Evaluate\\Throughput (tokens/s),
            xmin=0, xmax=7300,
            legend=none,
            colormap={custommap}{
                color(0cm)=(DarkOrange);
                color(1cm)=(DarkViolet)
            },
            hide x axis
        ]
        
        \addplot+[
            thick, mesh, point meta={
                y > 1600 ? 1 : (y > 1200 ? (y-1200)/400 : 0)
            }, colormap name=custommap, shader=interp
        ] table [x index=0, y index=1, col sep=space] {results/BurstGPT_Workload_Finetuning.txt};
        
        \end{axis}
        
        \begin{axis}[
            at={(plot461.below south west)},
            anchor=north west,
            yshift=-0.4cm,
            width=0.8\textwidth,
            height=\plotmainheight*0.4,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            axis line style={draw=none},
            xtick=\empty,
            ytick=\empty,
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={
                nodes={scale=0.9, transform shape},
                legend columns=4,
                legend pos=north west,
                at={(0.5, 0.7)},
                anchor=center
            }
        ]
        
        \addlegendimage{DarkViolet, mark=none, thick}
        \addlegendentry{Fine-tuning}
        \addlegendimage{DarkOrange, mark=none, thick}
        \addlegendentry{Evaluation}
        \addlegendimage{DodgerBlue, mark=none, thick}
        \addlegendentry{Decoding}
        
        \end{axis}
    
    \end{tikzpicture}
    \caption{Performance of Loquetier under simulated real-world load in unified task.}
    \label{fig:test-burstgpt}
\end{figure}


